Blue noise for diffusion models

Most of the existing diffusion models use Gaussian noise for training and sampling across all time steps, which may not optimally account for the frequency contents reconstructed by the denoising network. Despite the diverse applications of correlated noise in computer graphics, its potential for improving the training process has been underexplored. In this paper, we introduce a novel and general class of diffusion models taking correlated noise within and across images into account. More specifically, we propose a time-varying noise model to incorporate correlated noise into the training process, as well as a method for fast generation of correlated noise mask. Our model is built upon deterministic diffusion models and utilizes blue noise to help improve the generation quality compared to using Gaussian white (random) noise only. Further, our framework allows introducing correlation across images within a single mini-batch to improve gradient flow. We perform both qualitative and quantitative evaluations on a variety of datasets using our method, achieving improvements on different tasks over existing deterministic diffusion models in terms of FID metric.

==> figures/3-axis_visualization/Correlated_data_v2.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/3-axis_visualization/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}
\newcommand{\PlotSingleImageBlue}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw [blue] (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}
\newcommand{\PlotSingleImageRed}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/3-axis_visualization/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw [red] (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.535]    % 0.565
            \PlotSingleImageBlue{#1}
        \end{tikzpicture}
        \\ 
        \begin{tikzpicture}[scale=0.535]
            \PlotSingleImageRed{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{1.3} % 1.16
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{}c@{}}
%

Uncorrelated mapping 
&
\hspace{-2mm} \vspace{-1mm} Rectified mapping
&
~
\\[1mm]
\multirow{2}{*}[0.52in]{
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{diffusion_distribution.png}
    \PlotSingleImage{diffusion_points.png}
\end{tikzpicture}
}
&
\multirow{2}{*}[0.52in]{
\begin{tikzpicture}[scale=\scaleval]
    %\PlotSingleImage{logo_BN.png}
    \PlotSingleImage{diffusion_distribution.png}
    \PlotSingleImage{diffusion_points_remap.png}
    \begin{scope}
        \draw [blue,-{Stealth[width=2mm]},dashed](1.7,2.1) -- (2.65,2.1); % 0.0
        \draw [red,-{Stealth[width=2mm]},dashed](2.015,0.26) -- (2.65,0.26);
    \end{scope}
\end{tikzpicture}
}
&
\begin{tikzpicture}[scale=\scaleval/2.08]
\PlotSingleImageBlue{noise_visualization/bn_res128.png}
\end{tikzpicture}
\\
&
&
\begin{tikzpicture}[scale=\scaleval/2.08]
\PlotSingleImageRed{0000169.png}
\end{tikzpicture}

\\
(a) & \vspace{-1mm} (b) & (c)
\end{tabular}


==> figures/cat_res128_compare_gwn_gbn_grn.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/cat_res128_iadb_gwn_gbn_grn/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{0.81}    % 0.81, 0.64
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
% Gaussian noise &
% Gaussian blue noise &
% Gaussian red noise
\\
\rotatebox{90}{\hspace{0.15cm} \scriptsize Ours (white+red)}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img03600_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img03800_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img04600_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img07800_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.15cm} \scriptsize Ours (white+blue)}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img03600_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img03800_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img04600_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img07800_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/cat_res128_compare_gwn_gbn_grn_v0.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/cat_res128_iadb_gwn_gbn_grn/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{0.64}    % 0.81
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
% Gaussian noise &
% Gaussian blue noise &
% Gaussian red noise
\\
% \rotatebox{90}{\hspace{0.15cm} \scriptsize Ours (white+red)}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img01200_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img01600_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img03600_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img03800_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img04600_step250.png}
\end{tikzpicture}
\\[-15mm]
\rotatebox{90}{\hspace{0.2cm} \scriptsize Ours (Gaussian white+red noise)}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img06000_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img07000_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img07600_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img07800_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2grn_img10400_step250.png}
\end{tikzpicture}

\\[0.5mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img01200_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img01600_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img03600_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img03800_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img04600_step250.png}
\end{tikzpicture}
\\[-15mm]
\rotatebox{90}{\hspace{0.1cm} \scriptsize Ours (Gaussian white+blue noise)}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img06000_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img07000_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img07600_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img07800_step250.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn2gbn_img10400_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/cat_res128_earlystopping.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/cat_res128_earlystopping/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{0.64}    % 0.81
\small
\hspace*{-2.5mm}  % 4
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
% Gaussian noise &
% Gaussian blue noise &
% Gaussian red noise
\\
\rotatebox{90}{\hspace{0.15cm} \scriptsize Random noise}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn_earlystop200_img00000_step75.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn_earlystop200_img01000_step75.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn_earlystop200_img01200_step75.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn_earlystop200_img02400_step75.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gwn_earlystop200_img03000_step75.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.25cm} \scriptsize Blue noise}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gbn_earlystop200_img00000_step75.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gbn_earlystop200_img01000_step75.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gbn_earlystop200_img01200_step75.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gbn_earlystop200_img03000_step75.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{gbn_earlystop200_img02400_step75.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/cat_res128_sequence_gwn_gbn.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/cat_res128_iadb/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        % \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}


\newcommand{\PlotSingleImageWithLine}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/cat_res128_iadb/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        % \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        \draw[dashed] (0, -0.13) -- (2.5, -0.13);
    % \end{tikzpicture}%
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}
% define the scale value and use it for all
\newcommand\scalevalue{0.65}
%
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
% ~ &
% $\alpha=0.0$ & 
% $\alpha=0.2$ &
% $\alpha=0.3$ &
% $\alpha=0.4$ &
% $\alpha=0.5$ &
% $\alpha=0.6$ &
% $\alpha=0.7$ &
% Reference
\\
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00000_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00000_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00000_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00000_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00000_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00000_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00000_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00000_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00000_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00000_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00800_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00800_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00800_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00800_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00800_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00800_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00800_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00800_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00800_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00800_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00800_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00800_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00800_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00800_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00800_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00800_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00800_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00800_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00800_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00800_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img01200_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img01200_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img01200_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img01200_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img01200_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img01200_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img01200_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img01200_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img01200_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img01200_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img01200_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img01200_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img01200_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img01200_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img01200_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img01200_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img01200_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img01200_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img01200_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img01200_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02200_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02200_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02200_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02200_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02200_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02200_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02200_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02200_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02200_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02200_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img02200_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img02200_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img02200_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img02200_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img02200_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img02200_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img02200_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img02200_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img02200_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img02200_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/cat_res512_compare_gwn_gbn.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/cat_res512_iadb/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{0.64}    % 0.81
\small
\hspace*{-2.5mm}  % 4
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
% Gaussian noise &
% Gaussian blue noise &
% Gaussian red noise
\\
\rotatebox{90}{\hspace{0.2cm} \scriptsize LDM (IADB)}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{iadb_gwn_00003.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{iadb_gwn_00008.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{iadb_gwn_00049.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{iadb_gwn_00057.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{iadb_gwn_00032.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.2cm} \scriptsize LDM (Ours)}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{iadb_gwn2gbn_00003.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{iadb_gwn2gbn_00008.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{iadb_gwn2gbn_00049.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{iadb_gwn2gbn_00057.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{iadb_gwn2gbn_00032.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/cat_res64_nearest_neighbors.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/cat_res64_nearest_neighbors/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{0.655}    % 0.85 ; 0.525
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
 ~ &
 Ours &
 1st-nearest &
 2nd-nearest &
 3rd-nearest &
 4th-nearest
% Ours (error)
\\
% \rotatebox{90}{\hspace{0.5cm} \scriptsize Data distribution}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00001.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00001_nn0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00001_nn1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00001_nn2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00001_nn3.png}
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00003.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00003_nn0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00003_nn1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00003_nn2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00003_nn3.png}
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00004.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00004_nn0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00004_nn1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00004_nn2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00004_nn3.png}
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00005.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00005_nn0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00005_nn1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00005_nn2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00005_nn3.png}
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00007_nn0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00007_nn1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00007_nn2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{cat_res64_img00007_nn3.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/cat_res64_sequence_gwn_gbn.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/cat_res64_iadb/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        % \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\PlotSingleImageWithLine}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/cat_res64_iadb/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        % \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;

        \draw[dashed] (0, -0.13) -- (2.5, -0.13);
        
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}
% define the scale value and use it for all
\newcommand\scalevalue{0.65}
%
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
% ~ &
% $\alpha=0.0$ & 
% $\alpha=0.2$ &
% $\alpha=0.3$ &
% $\alpha=0.4$ &
% $\alpha=0.5$ &
% $\alpha=0.6$ &
% $\alpha=0.7$ &
% Reference
\\
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00500_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00500_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00500_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00500_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00500_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img00500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00500_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00500_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00500_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00500_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00500_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img00500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02500_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02500_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02500_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02500_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02500_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img02500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02500_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02500_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02500_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02500_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02500_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img02500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03000_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03000_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03000_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03000_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03000_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img03000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img03000_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img03000_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img03000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img03000_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img03000_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img03000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img03000_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img03000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{gwn2gbn_img03000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03500_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03500_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03500_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03500_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03500_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn_img03500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img03500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img03500_step25.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img03500_step50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img03500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img03500_step125.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img03500_step150.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img03500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img03500_step200.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img03500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{gwn2gbn_img03500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/celeba_res128_sequence_gwn_gbn.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}


\newcommand{\PlotSingleImageWithLine}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        \draw[dashed] (0, -0.13) -- (2.5, -0.13);
    % \end{tikzpicture}%
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}
% define the scale value and use it for all
\newcommand\scalevalue{0.65}
%
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{}}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
\rotatebox{90}{\hspace{0.5cm} \scriptsize DDIM}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/ddim_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/ddim_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/ddim_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/ddim_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/ddim_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/gwn_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/gwn_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/gwn_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/gwn_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/gwn_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/gwn2gbn_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/gwn2gbn_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/gwn2gbn_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/gwn2gbn_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res128_iadb/gwn2gbn_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
~ &
$t=250$ & 
$t=100$ &
$t=75$ &
$t=25$ &
$t=0$
\\[-0.4mm]
\end{tabular}
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
\rotatebox{90}{\hspace{0.5cm} \scriptsize DDIM}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/ddim_img10400_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/ddim_img10400_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/ddim_img10400_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/ddim_img10400_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/ddim_img10400_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/gwn_img10400_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/gwn_img10400_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/gwn_img10400_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/gwn_img10400_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/gwn_img10400_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/gwn2gbn_img10400_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/gwn2gbn_img10400_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/gwn2gbn_img10400_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/gwn2gbn_img10400_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res128_iadb/gwn2gbn_img10400_step250.png}
\end{tikzpicture}
\\[-0.4mm]
~ &
$t=250$ & 
$t=100$ &
$t=75$ &
$t=25$ &
$t=0$
\\[-0.4mm]
\end{tabular}
\end{tabular}


==> figures/celeba_res128_superres_2x.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/celeba_res128_superres_2x/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{0.655}    % 0.85 ; 0.525
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
Input &
IADB &
IADB (error) &
Ours &
Ours (error)
\\
% \rotatebox{90}{\hspace{0.5cm} \scriptsize Data distribution}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00014.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00014.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn_00014.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00014.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn2gbn_00014.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{highres_gwn_00014.png}
% \end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00048.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00048.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn_00048.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00048.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn2gbn_00048.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{highres_gwn_00048.png}
% \end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00053.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00053.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn_00053.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00053.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn2gbn_00053.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{highres_gwn_00053.png}
% \end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00237.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00237.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn_00237.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00237.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn2gbn_00237.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{highres_gwn_00237.png}
% \end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00308.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00308.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn_00308.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00308.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn2gbn_00308.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{highres_gwn_00308.png}
% \end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00615.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00615.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn_00615.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00615.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn2gbn_00615.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{highres_gwn_00615.png}
% \end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/celeba_res64_shortcut_diffusion.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/celeba_res64_shortcut_diffusion/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{0.65}
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
$100\%$ & 
% $80\%$ &
$70\%$ &
% $60\%$ &
$50\%$ &
% $40\%$ &
$30\%$ &
Reference
\\
\rotatebox{90}{\hspace{0.15cm} \scriptsize Random noise}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussian_alpha0.00_img00000.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
% \PlotSingleImage{shortcut_diffusion/gaussian_alpha0.20_img00000.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussian_alpha0.30_img00000.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
% \PlotSingleImage{shortcut_diffusion/gaussian_alpha0.40_img00000.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussian_alpha0.50_img00000.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
% \PlotSingleImage{shortcut_diffusion/gaussian_alpha0.60_img00000.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussian_alpha0.70_img00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{0025001.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.25cm} \scriptsize Blue noise}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussianBN_alpha0.00_img00000.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
% \PlotSingleImage{shortcut_diffusion/gaussianBN_alpha0.20_img00000.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussianBN_alpha0.30_img00000.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
% \PlotSingleImage{shortcut_diffusion/gaussianBN_alpha0.40_img00000.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussianBN_alpha0.50_img00000.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
% \PlotSingleImage{shortcut_diffusion/gaussianBN_alpha0.60_img00000.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussianBN_alpha0.70_img00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{0025001.png}
\end{tikzpicture}
\\[0.5mm]
\rotatebox{90}{\hspace{0.15cm} \scriptsize Random noise}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussian_img00972_alpha0.00.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussian_img00972_alpha0.30.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussian_img00972_alpha0.50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussian_img00972_alpha0.70.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{0025973.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.25cm} \scriptsize Blue noise}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussianBN_img00972_alpha0.00.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussianBN_img00972_alpha0.30.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussianBN_img00972_alpha0.50.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{gaussianBN_img00972_alpha0.70.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
\PlotSingleImage{0025973.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/church_res128_superres_4x.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/church_res128_superres_4x/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{0.655}    % 0.85 ; 0.525
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
Input &
IADB &
IADB (error) &
Ours &
Ours (error)
\\
% \rotatebox{90}{\hspace{0.5cm} \scriptsize Data distribution}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00369.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00369.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    %\PlotSingleImage{error_gwn_00369.png}
    \PlotSingleImage{image_gwn_00369_error.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00369.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    %\PlotSingleImage{error_gwn2gbn_00369.png}
    \PlotSingleImage{image_gwn2gbn_00369_error.png}
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00391.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00391.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    %\PlotSingleImage{error_gwn_00391.png}
    \PlotSingleImage{image_gwn_00391_error.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00391.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    %\PlotSingleImage{error_gwn2gbn_00391.png}
    \PlotSingleImage{image_gwn2gbn_00391_error.png}
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_01337.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_01337.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    %\PlotSingleImage{error_gwn_01337.png}
    \PlotSingleImage{image_gwn_01337_error.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_01337.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    %\PlotSingleImage{error_gwn2gbn_01337.png}
    \PlotSingleImage{image_gwn2gbn_01337_error.png}
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_01712.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_01712.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn_01712.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_01712.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn2gbn_01712.png}
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_02293.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_02293.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn_02293.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_02293.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn2gbn_02293.png}
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_04117.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_04117.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn_04117.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_04117.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn2gbn_04117.png}
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_04955.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_04955.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn_04955.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_04955.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{error_gwn2gbn_04955.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/church_res128_superres_4x_v2.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/church_res128_superres_4x/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}


\newcommand{\PlotImageAndCrop}[2]{%
    \begin{scope}
        \clip (0,0) -- (3.2,0) -- (3.2,3.25)-- (0.0,3.25) -- cycle;
        \path[fill overzoom image=figures/noise_visualization/#1] (0,0) rectangle (3.25,3.25);
    \end{scope}
    \begin{scope}
        \clip (2.0,0.1) -- (3.1,0.1) -- (3.1,1.2) -- (2.0,1.2) -- cycle;
        \path[fill overzoom image=figures/noise_visualization/#2] (2.0,0.1) rectangle (3.1cm,1.2cm);
    \end{scope}
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{1.12}    % 1.12
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
Input &
IADB &
Ours
\\
% \rotatebox{90}{\hspace{0.5cm} \scriptsize Data distribution}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00369.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00369.png}
    \filldraw[white,ultra thick] (1.8, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{0.017 (1.0$\times$)}};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00369.png}
    \filldraw[white,ultra thick] (1.7, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{\textbf{0.014 (0.82$\times$)}}};
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_01337.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_01337.png}
    \filldraw[white,ultra thick] (1.8, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{0.010 (1.0$\times$)}};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_01337.png}
    \filldraw[white,ultra thick] (1.7, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{\textbf{0.008 (0.80$\times$)}}};
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_02293.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_02293.png}
    \filldraw[white,ultra thick] (1.8, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{0.005 (1.0$\times$)}};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_02293.png}
    \filldraw[white,ultra thick] (1.7, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{\textbf{0.004 (0.80$\times$)}}};
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_04117.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_04117.png}
    \filldraw[white,ultra thick] (1.8, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{0.019 (1.0$\times$)}};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_04117.png}
    \filldraw[white,ultra thick] (1.7, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{\textbf{0.018 (0.95$\times$)}}};
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{wn_res64_ps.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{bn_res64_ps.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{rn_res64_ps.png}
% \end{tikzpicture}
% \\[-0.4mm]
\end{tabular}


==> figures/church_res128_superres_4x_v3.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/church_res128_superres_4x/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}


\newcommand{\PlotImageAndCrop}[2]{%
    \begin{scope}
        \clip (0,0) -- (3.2,0) -- (3.2,3.25)-- (0.0,3.25) -- cycle;
        \path[fill overzoom image=figures/noise_visualization/#1] (0,0) rectangle (3.25,3.25);
    \end{scope}
    \begin{scope}
        \clip (2.0,0.1) -- (3.1,0.1) -- (3.1,1.2) -- (2.0,1.2) -- cycle;
        \path[fill overzoom image=figures/noise_visualization/#2] (2.0,0.1) rectangle (3.1cm,1.2cm);
    \end{scope}
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{1.12}    % 1.12
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
Input &
IADB &
Ours
\\
% \rotatebox{90}{\hspace{0.5cm} \scriptsize Data distribution}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00074.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00074.png}
    \filldraw[white,ultra thick] (1.8, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{0.052 (1.0$\times$)}};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00074.png}
    \filldraw[white,ultra thick] (1.7, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{\textbf{0.043 (0.83$\times$)}}};
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00104.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00104.png}
    \filldraw[black,ultra thick] (1.8, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{0.040 (1.0$\times$)}};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00104.png}
    \filldraw[black,ultra thick] (1.7, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{\textbf{0.034 (0.85$\times$)}}};
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00278.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00278.png}
    \filldraw[white,ultra thick] (1.8, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{0.105 (1.0$\times$)}};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00278.png}
    \filldraw[white,ultra thick] (1.7, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{\textbf{0.098 (0.93$\times$)}}};
\end{tikzpicture}
\\[-0.4mm]
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{lowres_gwn_00389.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn_00389.png}
    \filldraw[white,ultra thick] (1.8, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{0.047 (1.0$\times$)}};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{image_gwn2gbn_00389.png}
    \filldraw[white,ultra thick] (1.7, 2.5) circle (0pt) node[anchor=north,rotate=0] 
            {{\textbf{0.038 (0.82$\times$)}}};
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{wn_res64_ps.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{bn_res64_ps.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{rn_res64_ps.png}
% \end{tikzpicture}
% \\[-0.4mm]
\end{tabular}


==> figures/church_res64_sequence_gwn_gbn.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}


\newcommand{\PlotSingleImageWithLine}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        \draw[dashed] (0, -0.13) -- (2.5, -0.13);
    % \end{tikzpicture}%
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}
% define the scale value and use it for all
\newcommand\scalevalue{0.65}
%
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{}}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
\rotatebox{90}{\hspace{0.5cm} \scriptsize DDIM}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/ddim_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/ddim_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/ddim_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/ddim_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/ddim_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{church_res64_iadb/gwn2gbn_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{church_res64_iadb//gwn2gbn_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{church_res64_iadb/gwn2gbn_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{church_res64_iadb/gwn2gbn_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{church_res64_iadb/gwn2gbn_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize DDIM}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/ddim_img11500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/ddim_img11500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/ddim_img11500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/ddim_img11500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/ddim_img11500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn_img11500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn_img11500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn_img11500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn_img11500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn_img11500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn2gbn_img11500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb//gwn2gbn_img11500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn2gbn_img11500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn2gbn_img11500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{church_res64_iadb/gwn2gbn_img11500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
~ &
$t=250$ & 
$t=100$ &
$t=75$ &
$t=25$ &
$t=0$
\\[-0.4mm]
\end{tabular}
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
\rotatebox{90}{\hspace{0.5cm} \scriptsize DDIM}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res64_iadb/ddim_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res64_iadb/ddim_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res64_iadb/ddim_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res64_iadb/ddim_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res64_iadb/ddim_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res64_iadb/gwn_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res64_iadb/gwn_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res64_iadb/gwn_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res64_iadb/gwn_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{cat_res64_iadb/gwn_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{cat_res64_iadb/gwn2gbn_img02000_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{cat_res64_iadb/gwn2gbn_img02000_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{cat_res64_iadb/gwn2gbn_img02000_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{cat_res64_iadb/gwn2gbn_img02000_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageWithLine{cat_res64_iadb/gwn2gbn_img02000_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize DDIM}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/ddim_img18500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/ddim_img18500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/ddim_img18500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/ddim_img18500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/ddim_img18500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize IADB}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/gwn_img18500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/gwn_img18500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/gwn_img18500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/gwn_img18500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/gwn_img18500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.5cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/gwn2gbn_img18500_step0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/gwn2gbn_img18500_step100.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/gwn2gbn_img18500_step175.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/gwn2gbn_img18500_step225.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{celeba_res64_iadb/gwn2gbn_img18500_step250.png}
\end{tikzpicture}
\\[-0.4mm]
~ &
$t=250$ & 
$t=100$ &
$t=75$ &
$t=25$ &
$t=0$
\\[-0.4mm]
\end{tabular}
\end{tabular}


==> figures/interpolated_noises.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/interpolated_noises/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand\scalevalue{0.645}    % 0.67, 0.82

\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
$t=999$ & 
$t=800$ &
% $t=700$ &
$t=600$ &
% $t=500$ &
% $t=400$ &
$t=300$ &
% $t=200$ &
% $t=100$ &
$t=0$
\\
\rotatebox{90}{\hspace{0.5cm} \scriptsize Noises}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{interpolated_noise_t999.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{interpolated_noise_t800.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
% \PlotSingleImage{interpolated_noise_t700.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{interpolated_noise_t600.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
% \PlotSingleImage{interpolated_noise_t500.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
% \PlotSingleImage{interpolated_noise_t400.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{interpolated_noise_t300.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
% \PlotSingleImage{interpolated_noise_t200}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
% \PlotSingleImage{interpolated_noise_t100}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{interpolated_noise_t000}
\end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.1cm} \scriptsize Power spectra}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{ps_interpolated_noise_t900.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{ps_interpolated_noise_t800.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
% \PlotSingleImage{ps_interpolated_noise_t700.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{ps_interpolated_noise_t600.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
% \PlotSingleImage{ps_interpolated_noise_t500.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
% \PlotSingleImage{ps_interpolated_noise_t400.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{ps_interpolated_noise_t300.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
% \PlotSingleImage{ps_interpolated_noise_t200.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
% \PlotSingleImage{ps_interpolated_noise_t100.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{ps_interpolated_noise_t000.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/more_ablations/gbn_repetitive.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/more_ablations/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\PlotImageAndCrop}[2]{%
    \begin{scope}
        \clip (0,0) -- (3.2,0) -- (3.2,3.25)-- (0.0,3.25) -- cycle;
        \path[fill overzoom image=figures/more_ablations/#1] (0,0) rectangle (3.25,3.25);
    \end{scope}
    \begin{scope}
        \clip (2.0,0.1) -- (3.1,0.1) -- (3.1,1.2) -- (2.0,1.2) -- cycle;
        \path[fill overzoom image=figures/more_ablations/#2] (2.0,0.1) rectangle (3.1cm,1.2cm);
    \end{scope}
}



\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

%\newcommand{\scaleval}{1.12}
\newcommand{\scaleval}{1.25} % 0.9

\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{}}
%
~ &
$128^2$ &
$256^2$
\\
% \rotatebox{90}{\hspace{0.5cm} \scriptsize Data distribution}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotImageAndCrop{bn_res64.png}{bn_res64_ps.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotImageAndCrop{gaussianBN_res128_and_spectrum_0_repetitive_True_noise.png}{gaussianBN_res128_and_spectrum_0_repetitive_True_spectrum.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotImageAndCrop{gaussianBN_res256_and_spectrum_0_repetitive_True_noise.png}{gaussianBN_res256_and_spectrum_0_repetitive_True_spectrum.png}
\end{tikzpicture}
%\\[-0.4mm]
%&
%\begin{tikzpicture}[scale=\scaleval]
%    \PlotSingleImage{bn_res64_ps.png}
%\end{tikzpicture}
%&
%\begin{tikzpicture}[scale=\scaleval]
%    \PlotSingleImage{bn_res128_ps.png}
%\end{tikzpicture}
%&
%\begin{tikzpicture}[scale=\scaleval]
%    \PlotSingleImage{bn_res256_ps.png}
%\end{tikzpicture}
\end{tabular}


==> figures/motivation/motivation.tex <==
%!TEX root = ../paper.tex
\newcommand{\Plotdistrib}[1]{%
    \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,1.25) -- (0,1.25) -- cycle;
            \path[fill overzoom image=figures/motivation/#1] (0,0) rectangle (2.5,1.25);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,1.25) -- (0,1.25) -- cycle;
}
% \newcommand{\PlotSingleImage}[1]{%
%     % \begin{tikzpicture}[scale=1.165]
%         \begin{scope}
%             \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%             \path[fill overzoom image=figures/motivation/#1] (0,0) rectangle (2.5cm,2.5cm);
%         \end{scope}
%         \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%     % \end{tikzpicture}%
% }
\newcommand{\PlotSingleImageBlue}[1]{%
    \begin{tikzpicture}[scale=0.5]    % 1.165
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw [blue] (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    \end{tikzpicture}%
}
\newcommand{\PlotSingleImageRed}[1]{%
    \begin{tikzpicture}[scale=0.5]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw [red] (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    \end{tikzpicture}%
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.535]    % 0.565
            \PlotSingleImageBlue{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.535]
            \PlotSingleImageRed{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{3.3} % 1.16, 3.5

\small
\hspace*{-4mm}
\begin{tabular}{c@{\hskip 0.1in}c@{\hskip 0.1in}c@{\;}}
\multicolumn{3}{c}{\begin{tikzpicture}[scale=\scaleval]
    \Plotdistrib{motiv_diffusion_distribution.png}
    \Plotdistrib{motiv_diffusion_points.png}
    \Plotdistrib{gradient_flow_colored_lines.pdf}
    \begin{scope}
        \draw [blue,-{Stealth[width=2mm]}](0.835,0.32) -- (0.4,-0.1); % 0.0
        \draw [violet,-{Stealth[width=2mm]}](1.235,0.38) -- (1.26,-0.1);
        \draw [red,-{Stealth[width=2mm]}](1.67,0.37) -- (2.12,-0.1);
    \end{scope}
\end{tikzpicture}}
\\
\TwoColumnFigure{interpolated_noises_res128/interpolated_noise_t200.png}{motivation/motaivation_x1_deblended_200.png}
&
\TwoColumnFigure{interpolated_noises_res128/interpolated_noise_t125.png}{motivation/motaivation_x1_deblended_125.png}
&
\TwoColumnFigure{interpolated_noises_res128/interpolated_noise_t050.png}{motivation/motaivation_x1_deblended_50.png}
\\
$t=200$ & $t=125$ & $t=50$
\end{tabular}



==> figures/noise_visualization/gbn_different_resolutions.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/noise_visualization/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\PlotImageAndCrop}[2]{%
    \begin{scope}
        \clip (0,0) -- (3.2,0) -- (3.2,3.25)-- (0.0,3.25) -- cycle;
        \path[fill overzoom image=figures/noise_visualization/#1] (0,0) rectangle (3.25,3.25);
    \end{scope}
    \begin{scope}
        \clip (2.0,0.1) -- (3.1,0.1) -- (3.1,1.2) -- (2.0,1.2) -- cycle;
        \path[fill overzoom image=figures/noise_visualization/#2] (2.0,0.1) rectangle (3.1cm,1.2cm);
    \end{scope}
}



\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

%\newcommand{\scaleval}{1.12}
\newcommand{\scaleval}{0.89} % 0.9

\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
Gaussian blue noise: $64^2$ &
$128^2$ &
$256^2$
\\
% \rotatebox{90}{\hspace{0.5cm} \scriptsize Data distribution}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotImageAndCrop{bn_res64.png}{bn_res64_ps.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotImageAndCrop{bn_res128.png}{bn_res128_ps.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotImageAndCrop{bn_res256.png}{bn_res256_ps.png}
\end{tikzpicture}
%\\[-0.4mm]
%&
%\begin{tikzpicture}[scale=\scaleval]
%    \PlotSingleImage{bn_res64_ps.png}
%\end{tikzpicture}
%&
%\begin{tikzpicture}[scale=\scaleval]
%    \PlotSingleImage{bn_res128_ps.png}
%\end{tikzpicture}
%&
%\begin{tikzpicture}[scale=\scaleval]
%    \PlotSingleImage{bn_res256_ps.png}
%\end{tikzpicture}
\end{tabular}


==> figures/noise_visualization/gwn_gbn_grn.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/noise_visualization/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}


\newcommand{\PlotImageAndCrop}[2]{%
    \begin{scope}
        \clip (0,0) -- (3.2,0) -- (3.2,3.25)-- (0.0,3.25) -- cycle;
        \path[fill overzoom image=figures/noise_visualization/#1] (0,0) rectangle (3.25,3.25);
    \end{scope}
    \begin{scope}
        \clip (2.0,0.1) -- (3.1,0.1) -- (3.1,1.2) -- (2.0,1.2) -- cycle;
        \path[fill overzoom image=figures/noise_visualization/#2] (2.0,0.1) rectangle (3.1cm,1.2cm);
    \end{scope}
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand{\scaleval}{0.89}    % 1.12
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
Gaussian noise &
Gaussian blue noise &
Gaussian red noise
\\
% \rotatebox{90}{\hspace{0.5cm} \scriptsize Data distribution}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotImageAndCrop{wn_res64.png}{wn_res64_ps.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotImageAndCrop{bn_res64.png}{bn_res64_ps.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotImageAndCrop{rn_res64.png}{rn_res64_ps.png}
\end{tikzpicture}
\\[-0.4mm]
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{wn_res64_ps.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{bn_res64_ps.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scaleval]
%     \PlotSingleImage{rn_res64_ps.png}
% \end{tikzpicture}
% \\[-0.4mm]
\end{tabular}

